Modelling friction and heat transfer in turbulent forced convection over porous lattices

We perform direct numerical simulations (DNS) to investigate how cubic-lattice porous substrates influence momentum and heat transfer in turbulent channel flows. The simulations span friction Reynolds numbers from 260 to 1500, Prandtl numbers of 0.5, 1, and 2, and substrate porosities of 50%, 71%, and 87%. We show that theories developed for rough- wall turbulence can be extended to porous surfaces by replacing the roughness height with the inverse of the streamwise Forchheimer coefficient. The shifts in the mean velocity and temperature profiles follow existing fully rough momentum and thermal theories, enabling their prediction with rough-wall models. Combining these models with synthetic temperature and velocity profiles, we derive analytical formulas for the friction coefficient and Stanton number that agree with our DNS data to within 5%. The performance enhancement factor, which measures heat-transfer augmentation relative to the pressure-drop penalty at constant pumping power, is comparable to that obtained for rough surfaces. This suggests that porous substrates provide an alternative method for enhancing heat transfer in turbulent flows.

==> modellingdeltatheta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\textwidth,
tick align=outside,
tick pos=left,
width=1.2\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle C/\alpha_x^+ \approx k_s^+\)},
xmin=-19.3380137495284, xmax=406.098288740097,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta \Theta^+\)},
ymin=-10.7823650722016, ymax=17.4856178442432,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
6.11249410890686 1.30544602
17.8832428724942 4.52947295
61.5047950237027 13.8161094
11.3445249049761 2.43594843
34.6972055871857 8.70056099
126.737684482182 15.04330927
15.2389074361856 3.22474
47.7059723546995 9.21787
175.255491034973 15.3116
375.563576371073 15.9262
};
\addplot [semithick, blue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
6.11249410890686 0.5600694
17.8832428724942 1.86657935
61.5047950237027 7.52871014
11.3445249049761 0.84934833
34.6972055871857 4.15686427
126.737684482182 9.12362888
15.2389074361856 1.26992
47.7059723546995 4.4217
175.255491034973 9.63988
375.563576371073 10.74
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid,fill=green}, only marks]
table {%
0 0
6.11249410890686 0.25437195
17.8832428724942 0.69117276
61.5047950237027 3.76335302
11.3445249049761 0.23137563
34.6972055871857 1.90004969
126.737684482182 5.25695275
15.2389074361856 0.498235
47.7059723546995 1.9599
175.255491034973 5.86877
375.563576371073 7.217
};
\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=steelblue31119180, semithick]
(axis cs:6.00204335845714,1.30544602)
--(axis cs:6.22294485935658,1.30544602);

\path [draw=steelblue31119180, semithick]
(axis cs:16.9405752733842,4.52947295)
--(axis cs:18.8259104716043,4.52947295);

\path [draw=steelblue31119180, semithick]
(axis cs:63.3384410342888,13.8161094)
--(axis cs:59.6711490131165,13.8161094);

\path [draw=steelblue31119180, semithick]
(axis cs:11.1395330854463,2.43594843)
--(axis cs:11.5495167245059,2.43594843);

\path [draw=steelblue31119180, semithick]
(axis cs:32.8682346494254,8.70056099)
--(axis cs:36.5261765249459,8.70056099);

\path [draw=steelblue31119180, semithick]
(axis cs:130.516122398317,15.04330927)
--(axis cs:122.959246566047,15.04330927);

\path [draw=steelblue31119180, semithick]
(axis cs:14.9635454100844,3.22474)
--(axis cs:15.5142694622869,3.22474);

\path [draw=steelblue31119180, semithick]
(axis cs:45.191278865188,9.21787)
--(axis cs:50.220665844211,9.21787);

\path [draw=steelblue31119180, semithick]
(axis cs:180.480393123432,15.3116)
--(axis cs:170.030588946514,15.3116);

\path [draw=steelblue31119180, semithick]
(axis cs:386.760274990569,15.9262)
--(axis cs:364.366877751577,15.9262);

\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.00204335845714 1.30544602
16.9405752733842 4.52947295
63.3384410342888 13.8161094
11.1395330854463 2.43594843
32.8682346494254 8.70056099
130.516122398317 15.04330927
14.9635454100844 3.22474
45.191278865188 9.21787
180.480393123432 15.3116
386.760274990569 15.9262
};
\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.22294485935658 1.30544602
18.8259104716043 4.52947295
59.6711490131165 13.8161094
11.5495167245059 2.43594843
36.5261765249459 8.70056099
122.959246566047 15.04330927
15.5142694622869 3.22474
50.220665844211 9.21787
170.030588946514 15.3116
364.366877751577 15.9262
};
\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=steelblue31119180, semithick]
(axis cs:6.00204335845714,0.5600694)
--(axis cs:6.22294485935658,0.5600694);

\path [draw=steelblue31119180, semithick]
(axis cs:16.9405752733842,1.86657935)
--(axis cs:18.8259104716043,1.86657935);

\path [draw=steelblue31119180, semithick]
(axis cs:63.3384410342888,7.52871014)
--(axis cs:59.6711490131165,7.52871014);

\path [draw=steelblue31119180, semithick]
(axis cs:11.1395330854463,0.84934833)
--(axis cs:11.5495167245059,0.84934833);

\path [draw=steelblue31119180, semithick]
(axis cs:32.8682346494254,4.15686427)
--(axis cs:36.5261765249459,4.15686427);

\path [draw=steelblue31119180, semithick]
(axis cs:130.516122398317,9.12362888)
--(axis cs:122.959246566047,9.12362888);

\path [draw=steelblue31119180, semithick]
(axis cs:14.9635454100844,1.26992)
--(axis cs:15.5142694622869,1.26992);

\path [draw=steelblue31119180, semithick]
(axis cs:45.191278865188,4.4217)
--(axis cs:50.220665844211,4.4217);

\path [draw=steelblue31119180, semithick]
(axis cs:180.480393123432,9.63988)
--(axis cs:170.030588946514,9.63988);

\path [draw=steelblue31119180, semithick]
(axis cs:386.760274990569,10.74)
--(axis cs:364.366877751577,10.74);

\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.00204335845714 0.5600694
16.9405752733842 1.86657935
63.3384410342888 7.52871014
11.1395330854463 0.84934833
32.8682346494254 4.15686427
130.516122398317 9.12362888
14.9635454100844 1.26992
45.191278865188 4.4217
180.480393123432 9.63988
386.760274990569 10.74
};
\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.22294485935658 0.5600694
18.8259104716043 1.86657935
59.6711490131165 7.52871014
11.5495167245059 0.84934833
36.5261765249459 4.15686427
122.959246566047 9.12362888
15.5142694622869 1.26992
50.220665844211 4.4217
170.030588946514 9.63988
364.366877751577 10.74
};
\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=steelblue31119180, semithick]
(axis cs:6.00204335845714,0.25437195)
--(axis cs:6.22294485935658,0.25437195);

\path [draw=steelblue31119180, semithick]
(axis cs:16.9405752733842,0.69117276)
--(axis cs:18.8259104716043,0.69117276);

\path [draw=steelblue31119180, semithick]
(axis cs:63.3384410342888,3.76335302)
--(axis cs:59.6711490131165,3.76335302);

\path [draw=steelblue31119180, semithick]
(axis cs:11.1395330854463,0.23137563)
--(axis cs:11.5495167245059,0.23137563);

\path [draw=steelblue31119180, semithick]
(axis cs:32.8682346494254,1.90004969)
--(axis cs:36.5261765249459,1.90004969);

\path [draw=steelblue31119180, semithick]
(axis cs:130.516122398317,5.25695275)
--(axis cs:122.959246566047,5.25695275);

\path [draw=steelblue31119180, semithick]
(axis cs:14.9635454100844,0.498235)
--(axis cs:15.5142694622869,0.498235);

\path [draw=steelblue31119180, semithick]
(axis cs:45.191278865188,1.9599)
--(axis cs:50.220665844211,1.9599);

\path [draw=steelblue31119180, semithick]
(axis cs:180.480393123432,5.86877)
--(axis cs:170.030588946514,5.86877);

\path [draw=steelblue31119180, semithick]
(axis cs:386.760274990569,7.217)
--(axis cs:364.366877751577,7.217);

\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.00204335845714 0.25437195
16.9405752733842 0.69117276
63.3384410342888 3.76335302
11.1395330854463 0.23137563
32.8682346494254 1.90004969
130.516122398317 5.25695275
14.9635454100844 0.498235
45.191278865188 1.9599
180.480393123432 5.86877
386.760274990569 7.217
};
\addplot [semithick, steelblue31119180, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0 0
6.22294485935658 0.25437195
18.8259104716043 0.69117276
59.6711490131165 3.76335302
11.5495167245059 0.23137563
36.5261765249459 1.90004969
122.959246566047 5.25695275
15.5142694622869 0.498235
50.220665844211 1.9599
170.030588946514 5.86877
364.366877751577 7.217
};
\addplot [semithick, blue, dashed]
table {%
1 -6.40598066328896
1.31513204130873 -5.55945576720456
1.63026408261745 -4.8956619591605
1.94539612392618 -4.34954774092936
2.26052816523491 -3.88560465437127
2.57566020654364 -3.48230850197504
2.89079224785236 -3.12562115411308
3.20592428916109 -2.80587693453054
3.52105633046982 -2.51613636943884
3.83618837177854 -2.25124848926918
4.15132041308727 -2.00728455952597
4.466452454396 -1.78117957772537
4.78158449570473 -1.57049628134425
5.09671653701345 -1.37326462618409
5.41184857832218 -1.1878695055516
5.72698061963091 -1.01297029516817
6.04211266093963 -0.847441977008802
6.35724470224836 -0.690331249004578
6.67237674355709 -0.54082326422998
6.98750878486582 -0.39821605263207
7.30264082617454 -0.261900589593544
7.61777286748327 -0.131345078415482
7.932904908792 -0.00608242085929245
8.24803695010073 0.114299870073459
8.56316899140945 0.230167865001944
8.87830103271818 0.341847931313731
9.19343307402691 0.449632274900964
9.50856511533563 0.5537835475226
9.82369715664436 0.654538702691815
10.1388291979531 0.752112242535564
10.4539612392618 0.846698967533449
10.7690932805705 0.938476317764572
11.0842253218793 1.02760637638712
11.399357363188 1.11423759218936
11.7144894044967 1.19850626719572
12.0296214458055 1.28053784676291
12.3447534871142 1.36044804282211
12.6598855284229 1.4383438155114
12.9750175697316 1.51432423409639
13.2901496110404 1.58848123456503
13.6052816523491 1.66090028842959
13.9204136936578 1.73166099493853
14.2355457349665 1.80083760698813
14.5506777762753 1.86849949944634
14.865809817584 1.93471158729391
15.1809418588927 1.9995346999005
15.4960739002015 2.0630259168444
15.8112059415102 2.12523886992214
16.1263379828189 2.18622401535235
16.4414700241276 2.24602887963546
16.7566020654364 2.30469828207075
17.0717341067451 2.36227453654091
17.3868661480538 2.41879763483947
17.7019981893625 2.47430541353113
18.0171302306713 2.52883370608815
18.33226227198 2.58241648183542
18.6473943132887 2.635085973053
18.9625263545975 2.68687279142724
19.2776583959062 2.73780603490403
19.5927904372149 2.78791338587796
19.9079224785236 2.83722120154704
20.2230545198324 2.88575459717132
20.5381865611411 2.93353752289386
20.8533186024498 2.98059283471225
21.1684506437585 3.02694236012717
21.4835826850673 3.07260695894002
21.798714726376 3.11760657962347
22.1138467676847 3.16196031164619
22.4289788089934 3.20568643409537
22.7441108503022 3.2488024609069
23.0592428916109 3.29132518298341
23.3743749329196 3.33327070745355
23.6895069742284 3.37465449430232
24.0046390155371 3.41549139058088
24.3197710568458 3.45579566238527
24.6349030981545 3.49558102477642
24.9500351394633 3.53486066979849
25.265167180772 3.57364729273869
25.5802992220807 3.61195311675948
25.8954312633894 3.64978991602265
26.2105633046982 3.68716903741477
26.5256953460069 3.72410142097432
26.8408273873156 3.76059761911254
27.1559594286244 3.79666781471237
27.4710914699331 3.8323218381833
27.7862235112418 3.86756918354347
28.1013555525505 3.90241902359494
28.4164875938593 3.93688022425268
28.731619635168 3.97096135808349
29.0467516764767 4.00467071710634
29.3618837177854 4.03801632490207
29.6770157590942 4.07100594807672
29.9921478004029 4.10364710711935
30.3072798417116 4.13594708669245
30.6224118830204 4.16791294539
30.9375439243291 4.19955152499612
31.2526759656378 4.23086945927435
31.5678080069465 4.2618731823162
31.8829400482553 4.29256893647491
32.198072089564 4.32296277990904
32.5132041308727 4.35306059375879
32.8283361721814 4.38286808897603
33.1434682134902 4.41239081282826
33.4586002547989 4.44163415509462
33.7737322961076 4.4706033539716
34.0888643374164 4.49930350170447
34.4039963787251 4.52773954995954
34.7191284200338 4.55591631495157
35.0342604613425 4.58383848233946
35.3493925026513 4.61151061190279
35.66452454396 4.63893714201078
35.9796565852687 4.66612239389466
36.2947886265774 4.69307057573382
36.6099206678862 4.71978578656526
36.9250527091949 4.74627202002554
37.2401847505036 4.77253316793367
37.5553167918124 4.7985730237231
37.8704488331211 4.82439528573029
38.1855808744298 4.85000356034702
38.5007129157385 4.87540136504313
38.8158449570473 4.90059213126608
39.130976998356 4.92557920722329
39.4461090396647 4.95036586055287
39.7612410809734 4.97495528088807
40.0763731222822 4.99935058232057
40.3915051635909 5.0235548057672
40.7066372048996 5.04757092124482
41.0217692462084 5.07140183005733
41.3369012875171 5.09505036689915
41.6520333288258 5.11851930187868
41.9671653701345 5.14181134246562
42.2822974114433 5.16492913536535
42.597429452752 5.18787526832382
42.9125614940607 5.2106522718658
43.2276935353694 5.23326262096966
43.5428255766782 5.25570873668124
43.8579576179869 5.27799298766956
44.1730896592956 5.30011769172684
44.4882217006043 5.3220851172152
44.8033537419131 5.34389748446226
45.1184857832218 5.36555696710793
45.4336178245305 5.38706569340422
45.7487498658393 5.40842574747018
46.063881907148 5.42963917050377
46.3790139484567 5.45070796195242
46.6941459897654 5.47163408064389
47.0092780310742 5.4924194458792
47.3244100723829 5.51306593848897
47.6395421136916 5.53357540185474
47.9546741550003 5.55394964289662
48.2698061963091 5.57419043302856
48.5849382376178 5.59429950908262
48.9000702789265 5.61427857420322
49.2152023202353 5.63412929871286
49.530334361544 5.65385332095002
49.8454664028527 5.67345224808061
50.1605984441614 5.69292765688382
50.4757304854702 5.71228109451331
50.7908625267789 5.73151407923484
51.1059945680876 5.75062810114091
51.4211266093964 5.7696246228436
51.7362586507051 5.78850508014613
52.0513906920138 5.80727088269409
52.3665227333225 5.82592341460701
52.6816547746313 5.84446403509092
52.99678681594 5.86289407903277
53.3119188572487 5.88121485757708
53.6270508985574 5.8994276586857
53.9421829398662 5.91753374768117
54.2573149811749 5.93553436777415
54.5724470224836 5.95343074057574
54.8875790637924 5.9712240665949
55.2027111051011 5.98891552572171
55.5178431464098 6.00650627769688
55.8329751877185 6.02399746256792
56.1481072290273 6.04139020113253
56.463239270336 6.05868559536951
56.7783713116447 6.07588472885781
57.0935033529534 6.0929886671838
57.4086353942622 6.10999845833749
57.7237674355709 6.12691513309783
58.0388994768796 6.14373970540752
58.3540315181883 6.16047317273768
58.6691635594971 6.17711651644274
58.9842956008058 6.19367070210576
59.2994276421145 6.2101366798746
59.6145596834233 6.22651538478912
59.929691724732 6.24280773709985
60.2448237660407 6.2590146425782
60.5599558073494 6.27513699281867
60.8750878486582 6.29117566553314
61.1902198899669 6.3071315248376
61.5053519312756 6.32300542153152
61.8204839725843 6.33879819337009
62.1356160138931 6.35451066532947
62.4507480552018 6.37014364986543
62.7658800965105 6.38569794716544
63.0810121378193 6.40117434539436
63.396144179128 6.41657362093419
63.7112762204367 6.43189653861772
64.0264082617454 6.44714385195647
64.3415403030542 6.46231630336304
64.6566723443629 6.47741462436803
64.9718043856716 6.49243953583169
65.2869364269803 6.50739174815039
65.6020684682891 6.52227196145821
65.9172005095978 6.53708086582367
66.2323325509065 6.5518191414417
66.5474645922152 6.56648745882115
66.862596633524 6.58108647896782
67.1777286748327 6.5956168535632
67.4928607161414 6.61007922513902
67.8079927574502 6.62447422724776
68.1231247987589 6.63880248462912
68.4382568400676 6.6530646133728
68.7533888813763 6.6672612210774
69.0685209226851 6.68139290700576
69.3836529639938 6.69546026223674
69.6987850053025 6.70946386981358
70.0139170466113 6.72340430488887
70.32904908792 6.73728213486633
70.6441811292287 6.75109791953938
70.9593131705374 6.76485221122661
71.2744452118462 6.77854555490428
71.5895772531549 6.79217848833591
71.9047092944636 6.80575154219896
72.2198413357723 6.81926524020884
72.5349733770811 6.83272009924009
72.8501054183898 6.84611662944507
73.1652374596985 6.85945533436998
73.4803695010072 6.87273671106847
73.795501542316 6.88596125021273
74.1106335836247 6.89912943620232
74.4257656249334 6.91224174727057
74.7408976662422 6.92529865558888
75.0560297075509 6.93830062736863
75.3711617488596 6.95124812296118
75.6862937901683 6.9641415969556
76.0014258314771 6.97698149827446
76.3165578727858 6.98976827026762
76.6316899140945 7.00250235080408
76.9468219554033 7.01518417236196
77.261953996712 7.02781416211663
77.5770860380207 7.04039274202705
77.8922180793294 7.05292032892034
78.2073501206382 7.0653973345747
78.5224821619469 7.07782416580058
78.8376142032556 7.0902012245203
79.1527462445643 7.10252890784605
79.4678782858731 7.11480760815631
79.7830103271818 7.12703771317083
80.0981423684905 7.13921960602406
80.4132744097993 7.15135366533719
80.728406451108 7.16344026528872
81.0435384924167 7.17547977568377
81.3586705337254 7.1874725620219
81.6738025750342 7.1994189855637
81.9889346163429 7.21131940339615
82.3040666576516 7.22317416849658
82.6191986989603 7.23498362979553
82.9343307402691 7.2467481322384
83.2494627815778 7.25846801684584
83.5645948228865 7.27014362077315
83.8797268641952 7.28177527736838
84.194858905504 7.29336331622955
84.5099909468127 7.30490806326057
84.8251229881214 7.31640984072635
85.1402550294302 7.32786896730668
85.4553870707389 7.33928575814927
85.7705191120476 7.35066052492176
86.0856511533563 7.36199357586273
86.4007831946651 7.37328521583184
86.7159152359738 7.38453574635904
87.0310472772825 7.3957454656929
87.3461793185913 7.406914668848
87.6613113599 7.41804364765158
87.9764434012087 7.42913269078924
88.2915754425174 7.44018208384991
88.6067074838262 7.45119210936994
88.9218395251349 7.46216304687651
89.2369715664436 7.47309517293013
89.5521036077523 7.48398876116658
89.8672356490611 7.49484408233788
90.1823676903698 7.50566140435279
90.4974997316785 7.5164409923164
90.8126317729872 7.52718310856913
91.127763814296 7.53788801272508
91.4428958556047 7.54855596170963
91.7580278969134 7.55918720979644
92.0731599382222 7.56978200864388
92.3882919795309 7.58034060733067
92.7034240208396 7.59086325239111
93.0185560621483 7.60135018784958
93.3336881034571 7.61180165525448
93.6488201447658 7.62221789371165
93.9639521860745 7.63259913991715
94.2790842273833 7.64294562818958
94.594216268692 7.65325759050178
94.9093483100007 7.66353525651204
95.2244803513094 7.67377885359481
95.5396123926182 7.68398860687087
95.8547444339269 7.69416473923699
96.1698764752356 7.7043074713952
96.4850085165443 7.71441702188142
96.8001405578531 7.72449360709377
97.1152725991618 7.73453744132037
97.4304046404705 7.74454873676664
97.7455366817792 7.75452770358222
98.060668723088 7.76447454988748
98.3758007643967 7.77438948179949
98.6909328057054 7.78427270345771
99.0060648470142 7.79412441704917
99.3211968883229 7.8039448228333
99.6363289296316 7.81373411916639
99.9514609709403 7.82349250252556
100.266593012249 7.83322016753247
100.581725053558 7.84291730697663
100.896857094867 7.85258411183824
101.211989136175 7.86222077131086
101.527121177484 7.87182747282358
101.842253218793 7.88140440206285
102.157385260101 7.8909517429941
102.47251730141 7.9004696778829
102.787649342719 7.90995838731583
103.102781384028 7.91941805022106
103.417913425336 7.92884884388857
103.733045466645 7.93825094399011
104.048177507954 7.94762452459884
104.363309549263 7.95696975820863
104.678441590571 7.96628681575315
104.99357363188 7.97557586662459
105.308705673189 7.98483707869219
105.623837714497 7.99407061832037
105.938969755806 8.00327665038674
106.254101797115 8.01245533829972
106.569233838424 8.02160684401592
106.884365879732 8.03073132805736
107.199497921041 8.03982894952831
107.51462996235 8.04889986613194
107.829762003659 8.05794423418674
108.144894044967 8.06696220864267
108.460026086276 8.07595394309709
108.775158127585 8.08491958981049
109.090290168893 8.09385929972188
109.405422210202 8.10277322246414
109.720554251511 8.11166150637897
110.03568629282 8.12052429853171
110.350818334128 8.129361744726
110.665950375437 8.13817398951811
110.981082416746 8.14696117623114
111.296214458055 8.15572344696902
111.611346499363 8.1644609426303
111.926478540672 8.17317380292174
112.241610581981 8.1818621663717
112.556742623289 8.19052617034338
112.871874664598 8.19916595104782
113.187006705907 8.20778164355678
113.502138747216 8.2163733818154
113.817270788524 8.22494129865467
114.132402829833 8.2334855258038
114.447534871142 8.24200619390233
114.762666912451 8.25050343251213
115.077798953759 8.25897737012922
115.392930995068 8.26742813419545
115.708063036377 8.27585585110995
116.023195077685 8.28426064624053
116.338327118994 8.29264264393482
116.653459160303 8.30100196753135
116.968591201612 8.30933873937042
117.28372324292 8.31765308080485
117.598855284229 8.32594511221054
117.913987325538 8.33421495299701
118.229119366847 8.34246272161765
118.544251408155 8.35068853557989
118.859383449464 8.35889251145532
119.174515490773 8.36707476488952
119.489647532081 8.37523541061191
119.80477957339 8.38337456244533
120.119911614699 8.39149233331565
120.435043656008 8.39958883526109
120.750175697316 8.40766417944156
121.065307738625 8.41571847614778
121.380439779934 8.42375183481032
121.695571821243 8.43176436400855
122.010703862551 8.43975617147942
122.32583590386 8.44772736412615
122.640967945169 8.45567804802684
122.956099986477 8.46360832844289
123.271232027786 8.47151830982741
123.586364069095 8.47940809583344
123.901496110404 8.48727778932214
124.216628151712 8.4951274923708
124.531760193021 8.50295730628078
124.84689223433 8.51076733158538
125.162024275639 8.51855766805759
125.477156316947 8.52632841471771
125.792288358256 8.53407966984091
126.107420399565 8.5418115309647
126.422552440873 8.54952409489628
126.737684482182 8.55721745771984
};
\addplot [semithick, red, dashed]
table {%
1 -9.49745675781775
1.31513204130873 -8.09481473525098
1.63026408261745 -6.99494739078322
1.94539612392618 -6.09006821338946
2.26052816523491 -5.32134177392414
2.57566020654364 -4.65310374157921
2.89079224785236 -4.06209376025057
3.20592428916109 -3.53229637220709
3.52105633046982 -3.05221327704985
3.83618837177854 -2.613309620804
4.15132041308727 -2.20907572120911
4.466452454396 -1.83443304920719
4.78158449570473 -1.48534320397765
5.09671653701345 -1.15854193801647
5.41184857832218 -0.85135311441449
5.72698061963091 -0.5615553974988
6.04211266093963 -0.287284698492707
6.35724470224836 -0.0269614518710153
6.67237674355709 0.220764495852576
6.98750878486582 0.45705626781761
7.30264082617454 0.682922982036985
7.61777286748327 0.899245794399702
7.932904908792 1.10679865924679
8.24803695010073 1.30626504330255
8.56316899140945 1.49825150407764
8.87830103271818 1.68329881316037
9.19343307402691 1.86189113854799
9.50856511533563 2.03446367877526
9.82369715664436 2.20140905189337
10.1388291979531 2.36308267532545
10.4539612392618 2.5198073220224
10.7690932805705 2.67187699977133
11.0842253218793 2.81956027084356
11.399357363188 2.96310310616044
11.7144894044967 3.10273135016917
12.0296214458055 3.23865285845639
12.3447534871142 3.37105935889439
12.6598855284229 3.50012807814847
12.9750175697316 3.62602316817178
13.2901496110404 3.74889696149545
13.6052816523491 3.86889107939418
13.9204136936578 3.98613741314648
14.2355457349665 4.10075899543943
14.5506777762753 4.21287077635369
14.865809817584 4.32258031619884
15.1809418588927 4.42998840566691
15.4960739002015 4.5351896222659
15.8112059415102 4.638272830732
16.1263379828189 4.73932163405536
16.4414700241276 4.83841478085517
16.7566020654364 4.9356265340774
17.0717341067451 5.03102700533983
17.3868661480538 5.12468245869503
17.7019981893625 5.21665558710788
18.0171302306713 5.30700576453688
18.33226227198 5.39578927615779
18.6473943132887 5.48305952896512
18.9625263545975 5.56886724472484
19.2776583959062 5.6532606370239
19.5927904372149 5.73628557396389
19.9079224785236 5.81798572787351
20.2230545198324 5.89840271326326
20.5381865611411 5.97757621411318
20.8533186024498 6.05554410146859
21.1684506437585 6.13234254221582
21.4835826850673 6.20800609982036
21.798714726376 6.28256782772952
22.1138467676847 6.35605935607144
22.4289788089934 6.42851097221977
22.7441108503022 6.49995169573742
23.0592428916109 6.57040934816362
23.3743749329196 6.63991061806432
23.6895069742284 6.70848112172645
24.0046390155371 6.77614545984155
24.3197710568458 6.84292727049268
24.6349030981545 6.90884927873012
24.9500351394633 6.97393334299604
25.265167180772 7.03820049863556
25.5802992220807 7.10167099871079
25.8954312633894 7.16436435231613
26.2105633046982 7.22629936057604
26.5256953460069 7.28749415049161
26.8408273873156 7.34796620678832
27.1559594286244 7.40773240190503
27.4710914699331 7.46680902425273
27.7862235112418 7.52521180486177
28.1013555525505 7.58295594252625
28.4164875938593 7.64005612754649
28.731619635168 7.69652656416204
29.0467516764767 7.75238099176121
29.3618837177854 7.80763270494609
29.6770157590942 7.86229457252664
29.9921478004029 7.91637905551143
30.3072798417116 7.96989822415825
30.6224118830204 8.02286377414268
30.9375439243291 8.07528704189905
31.2526759656378 8.12717901918385
31.5678080069465 8.17855036690874
31.8829400482553 8.22941142828629
32.198072089564 8.27977224132939
32.5132041308727 8.32964255074181
32.8283361721814 8.37903181923533
33.1434682134902 8.4279492383063
33.4586002547989 8.47640373850213
33.7737322961076 8.52440399920669
34.0888643374164 8.57195845797122
34.4039963787251 8.61907531941591
34.7191284200338 8.6657625637257
35.0342604613425 8.71202795476211
35.3493925026513 8.75787904781204
35.66452454396 8.80332319699252
35.9796565852687 8.84836756232987
36.2947886265774 8.89301911653013
36.6099206678862 8.93728465145679
36.9250527091949 8.98117078433102
37.2401847505036 9.02468396366828
37.5553167918124 9.06783047496497
37.8704488331211 9.11061644614734
38.1855808744298 9.15304785279467
38.5007129157385 9.19513052314788
38.8158449570473 9.23687014291382
39.130976998356 9.2782722598755
39.4461090396647 9.31934228831728
39.7612410809734 9.36008551327409
40.0763731222822 9.40050709461289
40.3915051635909 9.44061207095426
40.7066372048996 9.48040536344163
41.0217692462084 9.51989177936513
41.3369012875171 9.55907601564688
41.6520333288258 9.59796266219377
41.9671653701345 9.63655620512403
42.2822974114433 9.67486102987301
42.597429452752 9.7128814241837
42.9125614940607 9.75062158098702
43.2276935353694 9.7880856011767
43.5428255766782 9.82527749628349
43.8579576179869 9.86220119105281
44.1730896592956 9.89886052593019
44.4882217006043 9.93525925945839
44.8033537419131 9.97140107058989
45.1184857832218 10.0072895609183
45.4336178245305 10.0429282568321
45.7487498658393 10.0783206115943
46.063881907148 10.1134700073499
46.3790139484567 10.1483797570657
46.6941459897654 10.1830531064045
47.0092780310742 10.2174932355351
47.3244100723829 10.2517032608835
47.6395421136916 10.2856862368245
47.9546741550003 10.3194451573187
48.2698061963091 10.3529829574948
48.5849382376178 10.3863025151817
48.9000702789265 10.4194066523894
49.2152023202353 10.4522981367443
49.530334361544 10.4849796828771
49.8454664028527 10.5174539537671
50.1605984441614 10.5497235620449
50.4757304854702 10.5817910712532
50.7908625267789 10.6136589970692
51.1059945680876 10.6453298084886
51.4211266093964 10.6768059289737
51.7362586507051 10.7080897375661
52.0513906920138 10.7391835699657
52.3665227333225 10.7700897195773
52.6816547746313 10.8008104385254
52.99678681594 10.8313479386393
53.3119188572487 10.8617043924084
53.6270508985574 10.8918819339099
53.9421829398662 10.9218826597088
54.2573149811749 10.9517086297322
54.5724470224836 10.9813618681179
54.8875790637924 11.0108443640387
55.2027111051011 11.0401580725033
55.5178431464098 11.0693049151337
55.8329751877185 11.0982867809218
56.1481072290273 11.1271055269635
56.463239270336 11.155762979173
56.7783713116447 11.1842609329768
57.0935033529534 11.2126011539891
57.4086353942622 11.2407853786677
57.7237674355709 11.2688153149527
58.0388994768796 11.2966926428877
58.3540315181883 11.3244190152237
58.6691635594971 11.3519960580074
58.9842956008058 11.3794253711531
59.2994276421145 11.406708529
59.6145596834233 11.4338470808543
59.929691724732 11.460842551517
60.2448237660407 11.4876964417981
60.5599558073494 11.5144102290174
60.8750878486582 11.5409853674918
61.1902198899669 11.5674232890109
61.5053519312756 11.5937254032993
61.8204839725843 11.6198930984681
62.1356160138931 11.6459277414545
62.4507480552018 11.6718306784499
62.7658800965105 11.6976032353178
63.0810121378193 11.7232467180013
63.396144179128 11.7487624129196
63.7112762204367 11.7741515873558
64.0264082617454 11.7994154898341
64.3415403030542 11.8245553504887
64.6566723443629 11.8495723814228
64.9718043856716 11.8744677770594
65.2869364269803 11.8992427144836
65.6020684682891 11.9238983537765
65.9172005095978 11.9484358383411
66.2323325509065 11.9728562952203
66.5474645922152 11.997160835408
66.862596633524 12.0213505541519
67.1777286748327 12.04542653125
67.4928607161414 12.0693898313397
67.8079927574502 12.0932415041801
68.1231247987589 12.1169825849282
68.4382568400676 12.1406140944085
68.7533888813763 12.1641370393762
69.0685209226851 12.1875524127746
69.3836529639938 12.2108611939866
69.6987850053025 12.2340643490806
70.0139170466113 12.2571628310507
70.32904908792 12.2801575800516
70.6441811292287 12.303049523628
70.9593131705374 12.3258395769393
71.2744452118462 12.3485286429793
71.5895772531549 12.3711176127905
71.9047092944636 12.3936073656742
72.2198413357723 12.4159987693962
72.5349733770811 12.4382926803871
72.8501054183898 12.4604899439396
73.1652374596985 12.4825913944
73.4803695010072 12.504597855357
73.795501542316 12.5265101398257
74.1106335836247 12.5483290504276
74.4257656249334 12.5700553795674
74.7408976662422 12.5916899096051
75.0560297075509 12.6132334130258
75.3711617488596 12.6346866526046
75.6862937901683 12.6560503815689
76.0014258314771 12.6773253437569
76.3165578727858 12.6985122737735
76.6316899140945 12.7196118971417
76.9468219554033 12.7406249304524
77.261953996712 12.7615520815101
77.5770860380207 12.7823940494761
77.8922180793294 12.8031515250083
78.2073501206382 12.823825190399
78.5224821619469 12.8444157197094
78.8376142032556 12.864923778901
79.1527462445643 12.8853500259654
79.4678782858731 12.9056951110507
79.7830103271818 12.9259596765858
80.0981423684905 12.9461443574019
80.4132744097993 12.9662497808521
80.728406451108 12.9862765669282
81.0435384924167 13.0062253283755
81.3586705337254 13.0260966708054
81.6738025750342 13.0458911928054
81.9889346163429 13.0656094860477
82.3040666576516 13.085252135395
82.6191986989603 13.1048197190047
82.9343307402691 13.1243128084309
83.2494627815778 13.1437319687251
83.5645948228865 13.1630777585335
83.8797268641952 13.1823507301945
84.194858905504 13.2015514298325
84.5099909468127 13.2206803974512
84.8251229881214 13.2397381670246
85.1402550294302 13.2587252665864
85.4553870707389 13.2776422183178
85.7705191120476 13.2964895386338
86.0856511533563 13.3152677382677
86.4007831946651 13.3339773223539
86.7159152359738 13.3526187905099
87.0310472772825 13.371192636916
87.3461793185913 13.3896993503942
87.6613113599 13.4081394144849
87.9764434012087 13.4265133075232
88.2915754425174 13.4448215027132
88.6067074838262 13.4630644682011
88.9218395251349 13.481242667147
89.2369715664436 13.4993565577954
89.5521036077523 13.5174065935447
89.8672356490611 13.5353932230151
90.1823676903698 13.5533168901156
90.4974997316785 13.5711780341099
90.8126317729872 13.5889770896806
91.127763814296 13.606714486993
91.4428958556047 13.6243906517574
91.7580278969134 13.6420060052902
92.0731599382222 13.6595609645747
92.3882919795309 13.6770559423196
92.7034240208396 13.6944913470178
93.0185560621483 13.7118675830034
93.3336881034571 13.7291850505078
93.6488201447658 13.7464441457153
93.9639521860745 13.7636452608175
94.2790842273833 13.7807887840666
94.594216268692 13.7978750998278
94.9093483100007 13.8149045886314
95.2244803513094 13.8318776272237
95.5396123926182 13.8487945886164
95.8547444339269 13.8656558421365
96.1698764752356 13.8824617534742
96.4850085165443 13.8992126847307
96.8001405578531 13.915908994465
97.1152725991618 13.9325510377399
97.4304046404705 13.9491391661673
97.7455366817792 13.9656737279529
98.060668723088 13.9821550679398
98.3758007643967 13.998583527652
98.6909328057054 14.0149594453365
99.0060648470142 14.0312831560054
99.3211968883229 14.0475549914767
99.6363289296316 14.0637752804152
99.9514609709403 14.079944348372
100.266593012249 14.0960625178237
100.581725053558 14.1121301082111
100.896857094867 14.1281474359774
101.211989136175 14.144114814605
101.527121177484 14.1600325546529
101.842253218793 14.1759009637928
102.157385260101 14.1917203468444
102.47251730141 14.2074910058113
102.787649342719 14.2232132399146
103.102781384028 14.238887345628
103.417913425336 14.2545136167103
103.733045466645 14.2700923442396
104.048177507954 14.2856238166446
104.363309549263 14.3011083197377
104.678441590571 14.3165461367459
104.99357363188 14.3319375483421
105.308705673189 14.3472828326757
105.623837714497 14.3625822654029
105.938969755806 14.3778361197161
106.254101797115 14.3930446663735
106.569233838424 14.4082081737277
106.884365879732 14.4233269077543
107.199497921041 14.4384011320796
107.51462996235 14.4534311080086
107.829762003659 14.4684170945518
108.144894044967 14.4833593484523
108.460026086276 14.4982581242117
108.775158127585 14.5131136741168
109.090290168893 14.5279262482647
109.405422210202 14.5426960945882
109.720554251511 14.5574234588809
110.03568629282 14.5721085848213
110.350818334128 14.5867517139976
110.665950375437 14.6013530859309
110.981082416746 14.6159129380993
111.296214458055 14.6304315059606
111.611346499363 14.6449090229753
111.926478540672 14.6593457206296
112.241610581981 14.6737418284565
112.556742623289 14.688097574059
112.871874664598 14.7024131831307
113.187006705907 14.7166888794776
113.502138747216 14.7309248850389
113.817270788524 14.7451214199078
114.132402829833 14.7592787023517
114.447534871142 14.7733969488329
114.762666912451 14.7874763740276
115.077798953759 14.8015171908462
115.392930995068 14.8155196104525
115.708063036377 14.8294838422822
116.023195077685 14.8434100940626
116.338327118994 14.8572985718303
116.653459160303 14.87114947995
116.968591201612 14.8849630211324
117.28372324292 14.8987393964521
117.598855284229 14.9124788053648
117.913987325538 14.926181445725
118.229119366847 14.9398475138031
118.544251408155 14.9534772043021
118.859383449464 14.967070710374
119.174515490773 14.980628223637
119.489647532081 14.9941499341909
119.80477957339 15.0076360306334
120.119911614699 15.0210867000762
120.435043656008 15.0345021281599
120.750175697316 15.0478824990699
121.065307738625 15.0612279955516
121.380439779934 15.074538798925
121.695571821243 15.0878150890996
122.010703862551 15.1010570445894
122.32583590386 15.1142648425265
122.640967945169 15.1274386586764
122.956099986477 15.1405786674507
123.271232027786 15.1536850419224
123.586364069095 15.1667579538383
123.901496110404 15.1797975736333
124.216628151712 15.1928040704436
124.531760193021 15.2057776121194
124.84689223433 15.2187183652387
125.162024275639 15.2316264951193
125.477156316947 15.2445021658322
125.792288358256 15.2573455402134
126.107420399565 15.2701567798769
126.422552440873 15.2829360452266
126.737684482182 15.2956834954683
};
\addplot [semithick, green01270, dashed]
table {%
1 -3.84428827104455
1.31513204130873 -3.37090398580133
1.63026408261745 -2.99970455761761
1.94539612392618 -2.69431260747616
2.26052816523491 -2.43487148833164
2.57566020654364 -2.20934467662592
2.89079224785236 -2.00988192484632
3.20592428916109 -1.83107810047228
3.52105633046982 -1.66905258775986
3.83618837177854 -1.5209249185044
4.15132041308727 -1.38449810927432
4.466452454396 -1.25805818329613
4.78158449570473 -1.14024220159095
5.09671653701345 -1.02994849784142
5.41184857832218 -0.926273889954359
5.72698061963091 -0.828468688855217
6.04211266093963 -0.735903774412852
6.35724470224836 -0.64804605159296
6.67237674355709 -0.564439850714468
6.98750878486582 -0.484692623851958
7.30264082617454 -0.40846379899805
7.61777286748327 -0.33545599068732
7.932904908792 -0.26540799341142
8.24803695010073 -0.198089140755419
8.56316899140945 -0.133294722758388
8.87830103271818 -0.0708422318612403
9.19343307402691 -0.0105682639183469
9.50856511533563 0.0476740582805837
9.82369715664436 0.104017241257205
10.1388291979531 0.158581236517397
10.4539612392618 0.211474978229816
10.7690932805705 0.26279769247205
11.0842253218793 0.312640017594302
11.399357363188 0.361084967485307
11.7144894044967 0.408208763454919
12.0296214458055 0.454081555667418
12.3447534871142 0.498768051268557
12.6598855284229 0.542328063323195
12.9750175697316 0.584816992249805
13.2901496110404 0.626286249474258
13.6052816523491 0.666783631429871
13.9204136936578 0.706353650727564
14.2355457349665 0.745037830250364
14.5506777762753 0.782874965044258
14.865809817584 0.819901356146474
15.1809418588927 0.856151019884011
15.4960739002015 0.891655875667026
15.8112059415102 0.926445914875322
16.1263379828189 0.960549353077164
16.4414700241276 0.993992767516214
16.7566020654364 1.02680122154509
17.0717341067451 1.05899837746502
17.3868661480538 1.09060659904428
17.7019981893625 1.1216470448279
18.0171302306713 1.15213975321372
18.33226227198 1.18210372015172
18.6473943132887 1.2115569702209
18.9625263545975 1.24051662174976
19.2776583959062 1.26899894656962
19.5927904372149 1.29701942492288
19.9079224785236 1.32459279599014
20.2230545198324 1.35173310444923
20.5381865611411 1.37845374343412
20.8533186024498 1.40476749422288
21.1684506437585 1.43068656294891
21.4835826850673 1.45622261459952
21.798714726376 1.48138680453886
22.1138467676847 1.50618980776838
22.4289788089934 1.53064184611693
22.7441108503022 1.55475271353396
23.0592428916109 1.57853179964223
23.3743749329196 1.60198811169199
23.6895069742284 1.62513029504499
24.0046390155371 1.64796665230488
24.3197710568458 1.67050516120004
24.6349030981545 1.69275349131507
24.9500351394633 1.71471901975893
25.265167180772 1.73640884584966
25.5802992220807 1.75782980488892
25.8954312633894 1.77898848109317
26.2105633046982 1.79989121974276
26.5256953460069 1.82054413860497
26.8408273873156 1.84095313868242
27.1559594286244 1.86112391433426
27.4710914699331 1.88106196281328
27.7862235112418 1.90077259325927
28.1013555525505 1.92026093518507
28.4164875938593 1.93953194648958
28.731619635168 1.95859042102873
29.0467516764767 1.9774409957736
29.3618837177854 1.99608815758231
29.6770157590942 2.01453624961032
29.9921478004029 2.03278947738234
30.3072798417116 2.05085191454668
30.6224118830204 2.0687275083322
30.9375439243291 2.08642008472567
31.2526759656378 2.10393335338696
31.5678080069465 2.12127091231752
31.8829400482553 2.13843625229704
32.198072089564 2.15543276110194
32.5132041308727 2.17226372751834
32.8283361721814 2.18893234516157
33.1434682134902 2.20544171611317
33.4586002547989 2.22179485438579
33.7737322961076 2.23799468922571
34.0888643374164 2.25404406826198
34.4039963787251 2.26994576051064
34.7191284200338 2.28570245924203
35.0342604613425 2.30131678471845
35.3493925026513 2.3167912868094
35.66452454396 2.33212844749058
35.9796565852687 2.34733068323313
36.2947886265774 2.36240034728854
36.6099206678862 2.37733973187494
36.9250527091949 2.39215107026956
37.2401847505036 2.40683653881237
37.5553167918124 2.42139825882526
37.8704488331211 2.435838298451
38.1855808744298 2.45015867441611
38.5007129157385 2.46436135372114
38.8158449570473 2.47844825526218
39.130976998356 2.49242125138674
39.4461090396647 2.50628216938722
39.7612410809734 2.52003279293505
40.0763731222822 2.53367486345812
40.3915051635909 2.54721008146429
40.7066372048996 2.56064010781351
41.0217692462084 2.57396656494087
41.3369012875171 2.58719103803279
41.6520333288258 2.60031507615866
41.9671653701345 2.6133401933597
42.2822974114433 2.62626786969724
42.597429452752 2.6390995522619
42.9125614940607 2.65183665614576
43.2276935353694 2.66448056537883
43.5428255766782 2.67703263383159
43.8579576179869 2.68949418608491
44.1730896592956 2.7018665182689
44.4882217006043 2.71415089887192
44.8033537419131 2.72634856952104
45.1184857832218 2.73846074573509
45.4336178245305 2.75048861765163
45.7487498658393 2.76243335072863
46.063881907148 2.77429608642226
46.3790139484567 2.78607794284135
46.6941459897654 2.79778001537991
47.0092780310742 2.80940337732821
47.3244100723829 2.82094908046354
47.6395421136916 2.83241815562133
47.9546741550003 2.84381161324743
48.2698061963091 2.85513044393238
48.5849382376178 2.86637561892815
48.9000702789265 2.87754809064835
49.2152023202353 2.88864879315222
49.530334361544 2.89967864261329
49.8454664028527 2.9106385377731
50.1605984441614 2.92152936038064
50.4757304854702 2.93235197561808
50.7908625267789 2.94310723251319
51.1059945680876 2.95379596433901
51.4211266093964 2.96441898900129
51.7362586507051 2.97497710941401
52.0513906920138 2.98547111386358
52.3665227333225 2.99590177636201
52.6816547746313 3.00626985698945
52.99678681594 3.01657610222662
53.3119188572487 3.02682124527724
53.6270508985574 3.03700600638109
53.9421829398662 3.04713109311784
54.2573149811749 3.05719720070199
54.5724470224836 3.06720501226939
54.8875790637924 3.07715519915538
55.2027111051011 3.08704842116503
55.5178431464098 3.0968853268357
55.8329751877185 3.10666655369215
56.1481072290273 3.11639272849446
56.463239270336 3.12606446747904
56.7783713116447 3.1356823765929
57.0935033529534 3.14524705172147
57.4086353942622 3.15475907891012
57.7237674355709 3.16421903457966
58.0388994768796 3.17362748573589
58.3540315181883 3.18298499017358
58.6691635594971 3.1922920966749
58.9842956008058 3.20154934520253
59.2994276421145 3.21075726708762
59.6145596834233 3.21991638521283
59.929691724732 3.22902721419048
60.2448237660407 3.23809026053603
60.5599558073494 3.24710602283709
60.8750878486582 3.25607499191798
61.1902198899669 3.26499765100009
61.5053519312756 3.27387447585809
61.8204839725843 3.28270593497216
62.1356160138931 3.29149248967634
62.4507480552018 3.30023459430316
62.7658800965105 3.30893269632459
63.0810121378193 3.31758723648947
63.396144179128 3.32619864895756
63.7112762204367 3.33476736143018
64.0264082617454 3.3432937952777
64.3415403030542 3.35177836566388
64.6566723443629 3.36022148166718
64.9718043856716 3.36862354639908
65.2869364269803 3.37698495711958
65.6020684682891 3.38530610534992
65.9172005095978 3.39358737698257
66.2323325509065 3.40182915238862
66.5474645922152 3.41003180652261
66.862596633524 3.41819570902489
67.1777286748327 3.42632122432157
67.4928607161414 3.43440871172213
67.8079927574502 3.44245852551477
68.1231247987589 3.45047101505953
68.4382568400676 3.45844652487927
68.7533888813763 3.46638539474855
69.0685209226851 3.47428795978051
69.3836529639938 3.48215455051173
69.6987850053025 3.48998549298518
70.0139170466113 3.49778110883136
70.32904908792 3.50554171534748
70.6441811292287 3.51326762557502
70.9593131705374 3.52095914837547
71.2744452118462 3.52861658850444
71.5895772531549 3.53624024668407
71.9047092944636 3.54383041967396
72.2198413357723 3.55138740034043
72.5349733770811 3.55891147772436
72.8501054183898 3.56640293710748
73.1652374596985 3.57386206007735
73.4803695010072 3.5812891245908
73.795501542316 3.58868440503611
74.1106335836247 3.59604817229383
74.4257656249334 3.60338069379632
74.7408976662422 3.61068223358604
75.0560297075509 3.61795305237256
75.3711617488596 3.62519340758848
75.6862937901683 3.63240355344406
76.0014258314771 3.63958374098082
76.3165578727858 3.64673421812396
76.6316899140945 3.65385522973374
76.9468219554033 3.66094701765578
77.261953996712 3.66800982077037
77.5770860380207 3.67504387504073
77.8922180793294 3.68204941356031
78.2073501206382 3.68902666659916
78.5224821619469 3.69597586164931
78.8376142032556 3.70289722346932
79.1527462445643 3.70979097412788
79.4678782858731 3.71665733304653
79.7830103271818 3.72349651704162
80.0981423684905 3.73030874036536
80.4132744097993 3.73709421474611
80.728406451108 3.74385314942782
81.0435384924167 3.75058575120882
81.3586705337254 3.75729222447973
81.6738025750342 3.7639727712607
81.9889346163429 3.77062759123796
82.3040666576516 3.77725688179959
82.6191986989603 3.78386083807065
82.9343307402691 3.79043965294771
83.2494627815778 3.79699351713256
83.5645948228865 3.80352261916544
83.8797268641952 3.81002714545758
84.194858905504 3.81650728032311
84.5099909468127 3.82296320601044
84.8251229881214 3.82939510273297
85.1402550294302 3.83580314869929
85.4553870707389 3.84218752014281
85.7705191120476 3.84854839135087
86.0856511533563 3.85488593469322
86.4007831946651 3.86120032065011
86.7159152359738 3.86749171783981
87.0310472772825 3.87376029304554
87.3461793185913 3.88000621124213
87.6613113599 3.88622963562195
87.9764434012087 3.89243072762059
88.2915754425174 3.89860964694191
88.6067074838262 3.90476655158277
88.9218395251349 3.91090159785727
89.2369715664436 3.91701494042052
89.5521036077523 3.92310673229208
89.8672356490611 3.92917712487892
90.1823676903698 3.935226267998
90.4974997316785 3.94125430989844
90.8126317729872 3.94726139728337
91.127763814296 3.95324767533131
91.4428958556047 3.95921328771722
91.7580278969134 3.96515837663321
92.0731599382222 3.97108308280888
92.3882919795309 3.97698754553128
92.7034240208396 3.9828719026646
93.0185560621483 3.98873629066944
93.3336881034571 3.99458084462184
93.6488201447658 4.0004056982319
93.9639521860745 4.0062109838622
94.2790842273833 4.01199683254577
94.594216268692 4.01776337400391
94.9093483100007 4.02351073666358
95.2244803513094 4.0292390476746
95.5396123926182 4.03494843292653
95.8547444339269 4.04063901706524
96.1698764752356 4.04631092350926
96.4850085165443 4.05196427446584
96.8001405578531 4.05759919094675
97.1152725991618 4.0632157927838
97.4304046404705 4.06881419864417
97.7455366817792 4.07439452604543
98.060668723088 4.07995689137032
98.3758007643967 4.08550140988137
98.6909328057054 4.09102819573518
99.0060648470142 4.09653736199654
99.3211968883229 4.10202902065233
99.6363289296316 4.10750328262514
99.9514609709403 4.11296025778674
100.266593012249 4.11840005497131
100.581725053558 4.12382278198844
100.896857094867 4.12922854563599
101.211989136175 4.13461745171268
101.527121177484 4.13998960503053
101.842253218793 4.14534510942707
102.157385260101 4.1506840677774
102.47251730141 4.15600658200606
102.787649342719 4.16131275309868
103.102781384028 4.1666026811135
103.417913425336 4.17187646519264
103.733045466645 4.17713420357333
104.048177507954 4.18237599359883
104.363309549263 4.18760193172926
104.678441590571 4.19281211355224
104.99357363188 4.19800663379341
105.308705673189 4.20318558632674
105.623837714497 4.20834906418472
105.938969755806 4.21349715956835
106.254101797115 4.2186299638571
106.569233838424 4.22374756761855
106.884365879732 4.22885006061805
107.199497921041 4.23393753182812
107.51462996235 4.23901006943779
107.829762003659 4.24406776086175
108.144894044967 4.24911069274941
108.460026086276 4.25413895099379
108.775158127585 4.25915262074029
109.090290168893 4.26415178639539
109.405422210202 4.26913653163511
109.720554251511 4.27410693941345
110.03568629282 4.27906309197068
110.350818334128 4.28400507084148
110.665950375437 4.28893295686302
110.981082416746 4.29384683018286
111.296214458055 4.29874677026678
111.611346499363 4.30363285590651
111.926478540672 4.30850516522731
112.241610581981 4.3133637756955
112.556742623289 4.31820876412578
112.871874664598 4.3230402066886
113.187006705907 4.32785817891729
113.502138747216 4.33266275571517
113.817270788524 4.33745401136252
114.132402829833 4.34223201952348
114.447534871142 4.34699685325285
114.762666912451 4.35174858500279
115.077798953759 4.35648728662943
115.392930995068 4.36121302939937
115.708063036377 4.36592588399616
116.023195077685 4.37062592052657
116.338327118994 4.37531320852693
116.653459160303 4.37998781696924
116.968591201612 4.38464981426729
117.28372324292 4.38929926828265
117.598855284229 4.39393624633061
117.913987325538 4.39856081518604
118.229119366847 4.40317304108913
118.544251408155 4.40777298975109
118.859383449464 4.4123607263598
119.174515490773 4.41693631558528
119.489647532081 4.42149982158526
119.80477957339 4.4260513080105
120.119911614699 4.43059083801013
120.435043656008 4.43511847423695
120.750175697316 4.43963427885256
121.065307738625 4.44413831353251
121.380439779934 4.44863063947137
121.695571821243 4.45311131738768
122.010703862551 4.45758040752891
122.32583590386 4.46203796967631
122.640967945169 4.46648406314967
122.956099986477 4.47091874681213
123.271232027786 4.47534207907479
123.586364069095 4.47975411790137
123.901496110404 4.48415492081273
124.216628151712 4.48854454489142
124.531760193021 4.49292304678606
124.84689223433 4.49729048271577
125.162024275639 4.50164690847449
125.477156316947 4.50599237943526
125.792288358256 4.51032695055444
126.107420399565 4.51465067637587
126.422552440873 4.51896361103501
126.737684482182 4.52326580826298
};
\addplot [semithick, blue]
table {%
126.737684482182 8.60235329120439
175.255491034973 9.01820646977416
375.563576371073 9.93406018887393
};
\addplot [semithick, green01270]
table {%
126.737684482182 4.60033819331364
175.255491034973 5.10076933292201
375.563576371073 6.23367615580755
};
\addplot [semithick, red]
table {%
126.737684482182 15.2955733748974
175.255491034973 15.5918152538885
375.563576371073 16.2007095298593
};
\end{axis}

\end{tikzpicture}


==> plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\textwidth,
log basis x={10},
tick pos=both,
unbounded coords=jump,
width=1.2\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle 6.16/\alpha_x^+ \approx k_s^+\)},
xmin=0.9, xmax=500,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta U^+\)},
ymin=-0.798676777385687, ymax=14.4737048624129,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=white}, only marks]
table {%
0.770426817520198 -0.104477611940299
1.17814138262721 0.179104477611942
1.27878082792677 0.0447761194029859
1.65983426179638 0.238805970149254
1.92659151835849 0.313432835820896
1.97014586670389 0.37313432835821
2.20313987641047 0.208955223880597
2.50068075843944 0.0298507462686572
2.88102432795215 0.0149253731343286
3.1740818592744 0.134328358208956
3.49694917589817 0.149253731343284
3.82405624941769 0.0746268656716431
3.91050647843221 0.298507462686567
4.21303890160111 0.28358208955224
4.30828284000969 -0.0447761194029841
4.60712950927277 0.238805970149254
4.85382531502993 0.537313432835822
5.26844981977001 0.328358208955224
5.30785553231686 0.686567164179104
5.8043560539164 0.597014925373134
6.44260475325993 0.492537313432836
6.73719262241615 0.91044776119403
6.53934093887932 0.955223880597016
8.05654555866129 1.26865671641791
8.87605663654406 1.23880597014925
9.07671716006326 1.47761194029851
8.94244567854587 1.52238805970149
9.92575963624683 1.62686567164179
10 1.71641791044776
12.6928711254419 1.98507462686567
12.6928711254419 2.3134328358209
12.5986387884994 2.3134328358209
15.4064388805234 2.6865671641791
16.9735804353476 2.85074626865672
16.1108977407076 3.05970149253731
16.5983426179638 3.07462686567164
18.561301029522 3.34328358208955
18.7001314858965 3.26865671641791
20.4493548737974 3.49253731343284
20.7564034457073 3.73134328358209
21.5443469003188 3.77611940298508
22.1961840418244 4.01492537313433
24.6368829692317 4.05970149253731
23.9133696238742 4.28358208955224
19.9972775222346 4.19402985074627
27.345961868756 4.64179104477612
29.0257313649954 4.71641791044776
30.1275906107064 4.83582089552239
32.9457465235189 5.16417910447761
33.440429337866 5.2089552238806
35.2310483434239 5.38805970149254
37.9566631672076 5.46268656716418
40.2882119813729 5.68656716417911
44.7183156237291 5.98507462686567
44.3863252218957 6.04477611940299
47.1128263234381 6.38805970149254
53.8755337467718 6.53731343283582
55.9207278619522 6.67164179104478
59.7997032878725 6.98507462686567
62.069787549659 7.02985074626866
66.3752962546169 7
69.4103042734414 7.43283582089552
74.7801630527456 7.3134328358209
77.0426817520199 7.7910447761194
85.5143177036058 7.95522388059702
91.4460705548113 7.88059701492537
96.3426904595568 8.3134328358209
102.260694492339 8.32835820895523
107.736399999271 8.23880597014925
114.354280885011 8.62686567164179
123.201185470565 8.91044776119403
141.939594398586 9.08955223880597
173.573012334022 9.40298507462687
197.014586670389 9.7910447761194
};
\addplot [semithick, black]
table {%
0 -inf
6.11249410890686 1.02583722755627
17.8832428724942 3.70966030501946
61.5047950237027 6.79778784909555
11.3445249049761 2.57183810078622
34.6972055871857 5.36664788270348
126.737684482182 8.6052986847548
15.2389074361856 3.30962964287402
47.7059723546995 6.16264149163519
175.255491034973 9.41561214501429
375.563576371073 11.3210694202847
};
\addplot [semithick, black, dashed]
table {%
0.1 0.0609013848677746
2.10380761523046 1.04478914440087
4.10761523046092 1.74897277286779
6.11142284569138 2.29777520353727
8.11523046092184 2.74752318577201
10.1190380761523 3.12856523647145
12.1228456913828 3.45913779208388
14.1266533066132 3.75106005946997
16.1304609218437 4.0124312383594
18.1342685370741 4.24904446150879
20.1380761523046 4.46518687060014
22.1418837675351 4.66412024180943
24.1456913827655 4.84838396396687
26.149498997996 5.01999376784868
28.1533066132265 5.18057649291604
30.1571142284569 5.33146410862777
32.1609218436874 5.47376093393305
34.1647294589178 5.60839273071015
36.1685370741483 5.73614323755135
38.1723446893788 5.85768181271753
40.1761523046092 5.97358466259582
42.1799599198397 6.08435136288643
44.1837675350701 6.19041787207475
46.1875751503006 6.29216689459687
48.1913827655311 6.38993621613729
50.1951903807615 6.48402546935566
52.198997995992 6.57470167187561
54.2028056112224 6.66220379454778
56.2066132264529 6.74674655687483
58.2104208416834 6.82852360137164
60.2142284569138 6.90771016495934
62.2180360721443 6.98446534009498
64.2218436873747 7.05893399899752
66.2256513026052 7.13124843946878
68.2294589178357 7.20152979929001
70.2332665330661 7.2698892771778
72.2370741482966 7.33642919120329
74.240881763527 7.40124389996731
76.2446893787575 7.46442060734835
78.248496993988 7.52604006804718
80.2523046092184 7.58617720825042
82.2561122244489 7.64490167337983
84.2599198396794 7.70227831297078
86.2637274549098 7.75836761114542
88.2675350701403 7.81322606984553
90.2713426853707 7.86690655091273
92.2751503006012 7.91945858220747
94.2789579158317 7.97092863221027
96.2827655310621 8.02136035692073
98.2865731462926 8.07079482234155
100.290380761523 8.1192707053889
102.294188376753 8.16682447569153
104.297995991984 8.21349056041957
106.301803607214 8.25930149400926
108.305611222445 8.30428805441445
110.309418837675 8.34847938731422
112.313226452906 8.39190311953197
114.317034068136 8.43458546277121
116.320841683367 8.47655130864369
118.324649298597 8.51782431585223
120.328456913828 8.55842699029315
122.332264529058 8.59838075875713
124.336072144289 8.63770603683288
126.339879759519 8.67642229155222
128.343687374749 8.714548099258
130.34749498998 8.75210119912526
132.35130260521 8.78909854272175
134.355110220441 8.82555633995446
136.358917835671 8.86149010171364
138.362725450902 8.8969146794954
140.366533066132 8.93184430225602
142.370340681363 8.96629261072686
144.374148296593 9.00027268939716
146.377955911824 9.03379709635213
148.381763527054 9.06687789113682
150.385571142285 9.09952666080044
152.389378757515 9.1317545442618
154.393186372745 9.16357225512417
156.396993987976 9.1949901030564
158.400801603206 9.22601801384721
160.404609218437 9.25666554823014
162.408416833667 9.28694191956845
164.412224448898 9.31685601048205
166.416032064128 9.34641638849122
168.419839679359 9.37563132074631
170.423647294589 9.40450878790666
172.42745490982 9.43305649722704
174.43126252505 9.46128189490531
176.435070140281 9.48919217774078
178.438877755511 9.516794304149
180.442685370741 9.544095004575
182.446492985972 9.57110079134416
184.450300601202 9.59781796798665
186.454108216433 9.62425263806882
188.457915831663 9.65041071356261
190.461723446894 9.67629792278159
192.465531062124 9.7019198179103
194.469338677355 9.72728178215169
196.473146292585 9.75238903651559
198.476953907816 9.77724664626971
200.480761523046 9.80185952707307
202.484569138277 9.82623245081043
204.488376753507 9.85037005114505
206.492184368737 9.87427682880593
208.495991983968 9.89795715662468
210.499799599198 9.921415284336
212.503607214429 9.94465534315508
214.507414829659 9.96768135014419
216.51122244489 9.99049721237996
218.51503006012 10.0131067309323
220.518837675351 10.0355136046649
222.522645290581 10.0577214338669
224.526452905812 10.079733723725
226.530260521042 10.1015538876436
228.534068136273 10.1231852504213
230.537875751503 10.1446310512918
232.541683366733 10.1658944468346
234.545490981964 10.1869785137636
236.549298597194 10.2078862515986
238.553106212425 10.2286205852266
240.556913827655 10.2491843673574
242.560721442886 10.2695803808785
244.564529058116 10.2898113411162
246.568336673347 10.3098798980041
248.572144288577 10.3297886381669
250.575951903808 10.3495400869206
252.579759519038 10.3691367101951
254.583567134269 10.3885809163818
256.587374749499 10.4078750581099
258.591182364729 10.4270214339545
260.59498997996 10.4460222900802
262.59879759519 10.4648798218221
264.602605210421 10.4835961752085
266.606412825651 10.5021734484258
268.610220440882 10.520613693231
270.614028056112 10.5389189163105
272.617835671343 10.5570910805914
274.621643286573 10.5751321065044
276.625450901804 10.5930438732017
278.629258517034 10.6108282197314
280.633066132265 10.628486946171
282.636873747495 10.6460218147204
284.640681362725 10.6634345507577
286.644488977956 10.6807268438573
288.648296593186 10.6979003487744
290.652104208417 10.7149566863946
292.655911823647 10.7318974446526
294.659719438878 10.7487241794189
296.663527054108 10.7654384153573
298.667334669339 10.7820416467542
300.671142284569 10.7985353383201
302.6749498998 10.814920925965
304.67875751503 10.8311998175484
306.682565130261 10.8473733936057
308.686372745491 10.8634430080502
310.690180360721 10.8794099888533
312.693987975952 10.8952756387036
314.697795591182 10.911041235644
316.701603206413 10.9267080336896
318.705410821643 10.9422772634266
320.709218436874 10.9577501325923
322.713026052104 10.9731278266369
324.716833667335 10.9884115092686
326.720641282565 11.0036023229826
328.724448897796 11.0187013895729
330.728256513026 11.0337098106297
332.732064128257 11.0486286680218
334.735871743487 11.0634590243642
336.739679358717 11.0782019234728
338.743486973948 11.0928583908047
340.747294589178 11.1074294338865
342.751102204409 11.1219160427302
344.754909819639 11.136319190236
346.75871743487 11.1506398325852
348.7625250501 11.1648789096208
350.766332665331 11.1790373452176
352.770140280561 11.1931160476419
354.773947895792 11.2071159099011
356.777755511022 11.2210378100837
358.781563126253 11.2348826116898
360.785370741483 11.2486511639523
362.789178356713 11.2623443021496
364.792985971944 11.2759628479098
366.796793587174 11.2895076095063
368.800601202405 11.3029793821458
370.804408817635 11.3163789482482
372.808216432866 11.3297070777198
374.812024048096 11.3429645282182
376.815831663327 11.356152045411
378.819639278557 11.3692703632276
380.823446893788 11.3823202041037
382.827254509018 11.395302279221
384.831062124249 11.4082172887389
386.834869739479 11.4210659220215
388.838677354709 11.4338488578583
390.84248496994 11.4465667646793
392.84629258517 11.4592203007651
394.850100200401 11.4718101144508
396.853907815631 11.4843368443258
398.857715430862 11.4968011194279
400.861523046092 11.5092035594328
402.865330661323 11.5215447748393
404.869138276553 11.5338253671493
406.872945891784 11.5460459290438
408.876753507014 11.5582070445546
410.880561122245 11.5703092892317
412.884368737475 11.5823532303068
414.888176352705 11.5943394268527
416.891983967936 11.6062684299394
418.895791583166 11.6181407827856
420.899599198397 11.6299570209075
422.903406813627 11.6417176722637
424.907214428858 11.6534232573965
426.911022044088 11.6650742895706
428.914829659319 11.6766712749075
430.918637274549 11.6882147125182
432.92244488978 11.6997050946315
434.92625250501 11.71114290672
436.930060120241 11.7225286276236
438.933867735471 11.7338627296694
440.937675350701 11.7451456787893
442.941482965932 11.756377934635
444.945290581162 11.7675599506905
446.949098196393 11.7786921743817
448.952905811623 11.7897750471841
450.956713426854 11.8008090047276
452.960521042084 11.8117944768992
454.964328657315 11.8227318879441
456.968136272545 11.833621656563
458.971943887776 11.8444641960092
460.975751503006 11.8552599141823
462.979559118236 11.8660092137203
464.983366733467 11.8767124920895
466.987174348697 11.8873701416733
468.990981963928 11.8979825498578
470.994789579158 11.9085500991167
472.998597194389 11.9190731670939
475.002404809619 11.9295521266847
477.00621242485 11.9399873461146
479.01002004008 11.9503791890173
481.013827655311 11.9607280145109
483.017635270541 11.9710341772719
485.021442885772 11.9812980276083
487.025250501002 11.9915199115314
489.029058116232 12.0017001708251
491.032865731463 12.0118391431153
493.036673346693 12.0219371619364
495.040480961924 12.0319945567974
497.044288577154 12.0420116532466
499.048096192385 12.0519887729344
501.051903807615 12.0619262336756
503.055711422846 12.0718243495103
505.059519038076 12.0816834307629
507.063326653307 12.0915037841009
509.067134268537 12.101285712592
511.070941883768 12.1110295157604
513.074749498998 12.1207354896414
515.078557114228 12.1304039268359
517.082364729459 12.140035116563
519.086172344689 12.1496293447119
521.08997995992 12.159186893893
523.09378757515 12.1687080434877
525.097595190381 12.1781930696976
527.101402805611 12.1876422455922
529.105210420842 12.1970558411565
531.109018036072 12.206434123337
533.112825651303 12.2157773560873
535.116633266533 12.2250858004125
537.120440881764 12.234359714413
539.124248496994 12.2435993533278
541.128056112224 12.2528049695759
543.131863727455 12.2619768127984
545.135671342685 12.2711151298987
547.139478957916 12.2802201650826
549.143286573146 12.2892921598973
551.147094188377 12.29833135327
553.150901803607 12.3073379815455
555.154709418838 12.3163122785234
557.158517034068 12.3252544754945
559.162324649299 12.3341648012764
561.166132264529 12.3430434822489
563.16993987976 12.3518907423884
565.17374749499 12.3607068033018
567.177555110221 12.3694918842596
569.181362725451 12.378246202229
571.185170340681 12.3869699719059
573.188977955912 12.3956634057463
575.192785571142 12.4043267139976
577.196593186373 12.412960104729
579.200400801603 12.4215637838615
581.204208416834 12.4301379551973
583.208016032064 12.4386828204491
585.211823647295 12.4471985792679
587.215631262525 12.4556854292718
589.219438877756 12.4641435660729
591.223246492986 12.4725731833046
593.227054108216 12.4809744726482
595.230861723447 12.4893476238589
597.234669338677 12.4976928247919
599.238476953908 12.5060102614272
601.242284569138 12.5143001178948
603.246092184369 12.5225625764991
605.249899799599 12.5307978177426
607.25370741483 12.5390060203504
609.25751503006 12.5471873612925
611.261322645291 12.5553420158073
613.265130260521 12.5634701574239
615.268937875751 12.5715719579846
617.272745490982 12.5796475876659
619.276553106212 12.587697215001
621.280360721443 12.5957210069
623.284168336673 12.6037191286711
625.287975951904 12.6116917440411
627.291783567134 12.6196390151753
629.295591182365 12.6275611026974
631.299398797595 12.6354581657088
633.303206412826 12.6433303618082
635.307014028056 12.65117784711
637.310821643287 12.6590007762631
639.314629258517 12.666799302469
641.318436873747 12.6745735775004
643.322244488978 12.6823237517181
645.326052104208 12.6900499740888
647.329859719439 12.6977523922026
649.333667334669 12.7054311522894
651.3374749499 12.713086399236
653.34128256513 12.7207182766019
655.345090180361 12.7283269266363
657.348897795591 12.7359124902933
659.352705410822 12.7434751072477
661.356513026052 12.7510149159109
663.360320641283 12.7585320534455
665.364128256513 12.7660266557805
667.367935871743 12.7734988576263
669.371743486974 12.7809487924887
671.375551102204 12.7883765926837
673.379358717435 12.7957823893515
675.383166332665 12.80316631247
677.386973947896 12.810528490869
679.390781563126 12.8178690522434
681.394589178357 12.8251881231668
683.398396793587 12.832485829104
685.402204408818 12.8397622944245
687.406012024048 12.8470176424149
689.409819639279 12.8542519952916
691.413627254509 12.861465474213
693.41743486974 12.8686581992917
695.42124248497 12.8758302896067
697.4250501002 12.8829818632149
699.428857715431 12.8901130371631
701.432665330661 12.8972239274992
703.436472945892 12.9043146492837
705.440280561122 12.9113853166009
707.444088176353 12.9184360425698
709.447895791583 12.925466939355
711.451703406814 12.9324781181773
713.455511022044 12.9394696893247
715.459318637275 12.946441762162
717.463126252505 12.9533944451419
719.466933867736 12.9603278458147
721.470741482966 12.9672420708383
723.474549098196 12.974137225988
725.478356713427 12.9810134161665
727.482164328657 12.9878707454132
729.485971943888 12.9947093169135
731.489779559118 13.0015292330087
733.493587174349 13.0083305952047
735.497394789579 13.015113504181
737.50120240481 13.0218780598001
739.50501002004 13.0286243611159
741.508817635271 13.0353525063826
743.512625250501 13.0420625930632
745.516432865732 13.0487547178382
747.520240480962 13.0554289766135
749.524048096192 13.0620854645291
751.527855711423 13.0687242759671
753.531663326653 13.0753455045596
755.535470941884 13.0819492431966
757.539278557114 13.0885355840341
759.543086172345 13.0951046185016
761.546893787575 13.1016564373099
763.550701402806 13.1081911304582
765.554509018036 13.1147087872419
767.558316633267 13.12120949626
769.562124248497 13.1276933454219
771.565931863727 13.134160421955
773.569739478958 13.1406108124112
775.573547094188 13.1470446026746
777.577354709419 13.1534618779675
779.581162324649 13.1598627228579
781.58496993988 13.1662472212659
783.58877755511 13.17261545647
785.592585170341 13.1789675111141
787.596392785571 13.1853034672139
789.600200400802 13.1916234061628
791.604008016032 13.1979274087388
793.607815631262 13.2042155551099
795.611623246493 13.2104879248412
797.615430861723 13.2167445969001
799.619238476954 13.2229856496626
801.623046092184 13.2292111609195
803.626853707415 13.2354212078814
805.630661322645 13.2416158671854
807.634468937876 13.2477952149001
809.638276553106 13.2539593265313
811.642084168337 13.260108277028
813.645891783567 13.2662421407873
815.649699398798 13.27236099166
817.653507014028 13.278464902956
819.657314629259 13.2845539474498
821.661122244489 13.2906281973849
823.664929859719 13.2966877244801
825.66873747495 13.3027325999334
827.67254509018 13.308762894428
829.676352705411 13.3147786781366
831.680160320641 13.3207800207266
833.683967935872 13.3267669913651
835.687775551102 13.332739658723
837.691583166333 13.3386980909807
839.695390781563 13.3446423558319
841.699198396794 13.3505725204887
843.703006012024 13.3564886516862
845.706813627255 13.3623908156865
847.710621242485 13.3682790782837
849.714428857715 13.3741535048082
851.718236472946 13.3800141601307
853.722044088176 13.3858611086669
855.725851703407 13.3916944143816
857.729659318637 13.3975141407928
859.733466933868 13.403320350976
861.737274549098 13.4091131075683
863.741082164329 13.4148924727723
865.744889779559 13.4206585083601
867.74869739479 13.4264112756776
869.75250501002 13.4321508356482
871.756312625251 13.4378772487763
873.760120240481 13.4435905751518
875.763927855711 13.4492908744536
877.767735470942 13.454978205953
879.771543086172 13.4606526285181
881.775350701403 13.4663142006166
883.779158316633 13.4719629803202
885.782965931864 13.4775990253078
887.786773547094 13.4832223928691
889.790581162325 13.4888331399079
891.794388777555 13.4944313229458
893.798196392786 13.5000169981257
895.802004008016 13.5055902212149
897.805811623247 13.5111510476086
899.809619238477 13.516699532333
901.813426853707 13.5222357300491
903.817234468938 13.5277596950551
905.821042084168 13.5332714812906
907.824849699399 13.5387711423386
909.828657314629 13.5442587314299
911.83246492986 13.549734301445
913.83627254509 13.555197904918
915.840080160321 13.5606495940392
917.843887775551 13.5660894206583
919.847695390782 13.5715174362872
921.851503006012 13.576933692103
923.855310621243 13.5823382389509
925.859118236473 13.587731127347
927.862925851703 13.5931124074814
929.866733466934 13.5984821292206
931.870541082164 13.6038403421105
933.874348697395 13.609187095379
935.878156312625 13.6145224379392
937.881963927856 13.6198464183912
939.885771543086 13.6251590850256
941.889579158317 13.6304604858258
943.893386773547 13.6357506684703
945.897194388778 13.6410296803359
947.901002004008 13.6462975684998
949.904809619238 13.651554379742
951.908617234469 13.6568001605484
953.912424849699 13.6620349571126
955.91623246493 13.6672588153388
957.92004008016 13.672471780844
959.923847695391 13.6776738989603
961.927655310621 13.6828652147376
963.931462925852 13.6880457729456
965.935270541082 13.6932156180763
967.939078156313 13.6983747943464
969.942885771543 13.703523345699
971.946693386774 13.7086613158068
973.950501002004 13.7137887480733
975.954308617234 13.7189056856359
977.958116232465 13.7240121713674
979.961923847695 13.7291082478785
981.965731462926 13.7341939575198
983.969539078156 13.739269342384
985.973346693387 13.7443344443081
987.977154308617 13.7493893048751
989.980961923848 13.7544339654164
991.984769539078 13.7594684670136
993.988577154309 13.7644928505007
995.992384769539 13.769507156466
997.99619238477 13.774511425254
1000 13.7795056969675
};
\addplot [semithick, red, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
6.11249410890686 1.11580248
17.8832428724942 2.06282427
61.5047950237027 7.12301831
};
\addplot [semithick, blue, mark=square*, mark size=3.5, mark options={solid}, only marks]
table {%
11.3445249049761 1.50351771
34.6972055871857 4.22622801
126.737684482182 8.92845338
};
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid,rotate=90,fill=green}, only marks]
table {%
15.2389074361856 1.97986
47.7059723546995 4.53509
175.255491034973 9.76812
};
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.5, mark options={solid,fill=purple}, only marks]
table {%
375.563576371073 11.565
};
\path [draw=steelblue31119180, semithick]
(axis cs:5.56024035665827,1.11580248)
--(axis cs:6.66474786115546,1.11580248);

\path [draw=steelblue31119180, semithick]
(axis cs:13.169904876944,2.06282427)
--(axis cs:22.5965808680445,2.06282427);

\path [draw=steelblue31119180, semithick]
(axis cs:70.6730250766333,7.12301831)
--(axis cs:52.336564970772,7.12301831);

\path [draw=steelblue31119180, semithick]
(axis cs:10.319565807327,1.50351771)
--(axis cs:12.3694840026252,1.50351771);

\path [draw=steelblue31119180, semithick]
(axis cs:25.5523508983844,4.22622801)
--(axis cs:43.842060275987,4.22622801);

\path [draw=steelblue31119180, semithick]
(axis cs:145.629874062858,8.92845338)
--(axis cs:107.845494901507,8.92845338);

\path [draw=steelblue31119180, semithick]
(axis cs:13.8620973056794,1.97986)
--(axis cs:16.6157175666918,1.97986);

\path [draw=steelblue31119180, semithick]
(axis cs:35.1325049071418,4.53509)
--(axis cs:60.2794398022572,4.53509);

\path [draw=steelblue31119180, semithick]
(axis cs:201.380001477269,9.76812)
--(axis cs:149.130980592678,9.76812);

\path [draw=steelblue31119180, semithick]
(axis cs:431.547069468553,11.565)
--(axis cs:319.580083273592,11.565);

\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
5.56024035665827 1.11580248
13.169904876944 2.06282427
70.6730250766333 7.12301831
10.319565807327 1.50351771
25.5523508983844 4.22622801
145.629874062858 8.92845338
13.8620973056794 1.97986
35.1325049071418 4.53509
201.380001477269 9.76812
431.547069468553 11.565
};
\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
6.66474786115546 1.11580248
22.5965808680445 2.06282427
52.336564970772 7.12301831
12.3694840026252 1.50351771
43.842060275987 4.22622801
107.845494901507 8.92845338
16.6157175666918 1.97986
60.2794398022572 4.53509
149.130980592678 9.76812
319.580083273592 11.565
};
\end{axis}

\end{tikzpicture}

